A Construction of $C^r$ Conforming Finite Element Spaces in Any Dimension

This paper proposes a construction of $C^r$ conforming finite element spaces with arbitrary $r$ in any dimension. It is shown that if $k \ge 2^{d}r+1$ the space $\mathcal P_k$ of polynomials of degree $\le k$ can be taken as the shape function space of $C^r$ finite element spaces in $d$ dimensions. This is the first work on constructing such $C^r$ conforming finite elements in any dimension in a unified way. It solves a long-standing open problem in finite element methods.

==> fig/figure.tex <==
\documentclass{article}
\usepackage{tikz, amsfonts}

% set up externalization
\usetikzlibrary{external, patterns, arrows.meta, calc}
\tikzset{external/system call={latex \tikzexternalcheckshellescape -halt-on-error
-interaction=batchmode -jobname "\image" "\texsource" &&
dvips -o "\image".ps "\image".dvi &&
ps2eps "\image.ps"}}
\tikzexternalize

\begin{document}
\begin{tikzpicture}[scale = 1]
  \coordinate (a) at (0, {sqrt(3)});
  \coordinate (b) at (-1, 0);
  \coordinate (c) at (1, 0);
  \coordinate (d) at ($0.5*(b) + 0.5*(c)$);
  \coordinate (e) at ($0.5*(c) + 0.5*(a)$);
  \coordinate (f) at ($0.5*(a) + 0.5*(b)$);
  \draw (a) -- (b) -- (c) -- cycle;
  \fill (a) circle (2pt);
  \draw (a) circle [radius = 5pt];
  \draw (a) circle [radius = 8pt];
  \fill (b) circle (2pt);
  \draw (b) circle [radius = 5pt];
  \draw (b) circle [radius = 8pt];
  \fill (c) circle (2pt);
  \draw (c) circle [radius = 5pt];
  \draw (c) circle [radius = 8pt];
  \draw[->] (d) -- ($(d)!12pt!180:(a)$);
  \draw[->] (e) -- ($(e)!12pt!180:(b)$);
  \draw[->] (f) -- ($(f)!12pt!180:(c)$);

  % \coordinate (x) at (3.5, {sqrt(3)});
  % \coordinate (y) at (2.5, 0);
  % \coordinate (z) at (4.5, 0);
  % \coordinate (u) at ($(x)!12pt!90:(z)$);
  % \coordinate (v) at ($(y)!12pt!90:(x)$);
  % \coordinate (w) at ($(z)!12pt!90:(y)$);
  % \draw (x) -- (y) -- (z) -- cycle;
  % \fill (x) circle (2pt);
  % \draw (x) circle [radius = 4pt];
  % \draw (x) circle [radius = 6pt];
  % \fill (y) circle (2pt);
  % \draw (y) circle [radius = 4pt];
  % \draw (y) circle [radius = 6pt];
  % \fill (z) circle (2pt);
  % \draw (z) circle [radius = 4pt];
  % \draw (z) circle [radius = 6pt];
  % \draw[-{Implies[]}, double distance = 4pt] (u) -- ($(u)!16pt!90:(x)$);
  % \draw (u) -- ($(u)!16pt!90:(x)$);
  % \draw[-{Implies[]}, double distance = 4pt] (v) -- ($(v)!16pt!90:(y)$);
  % \draw (v) -- ($(v)!16pt!90:(y)$);
  % \draw[-{Implies[]}, double distance = 4pt] (w) -- ($(w)!16pt!90:(z)$);
  % \draw (w) -- ($(w)!16pt!90:(z)$);
\end{tikzpicture}
\\
\begin{tikzpicture}[scale = 1.5]
  \coordinate (a) at (0, {sqrt(3)});
  \coordinate (b) at (-1, 0);
  \coordinate (c) at (1, 0);
  \coordinate (d) at ($0.5*(b) + 0.5*(c)$);
  \coordinate (e) at ($0.5*(c) + 0.5*(a)$);
  \coordinate (f) at ($0.5*(a) + 0.5*(b)$);
  \draw (a) -- (b) -- (c) -- cycle;
  \fill ($1/3*(a) + 1/3*(b) + 1/3*(c)$) circle (2pt);
  \fill[color = red] (a) circle (2pt);
  \draw[color = red] (a) circle [radius = 4pt];
  \draw[color = red] (a) circle [radius = 6pt];
  \fill[color = red] (b) circle (2pt);
  \draw[color = red] (b) circle [radius = 4pt];
  \draw[color = red] (b) circle [radius = 6pt];
  \fill[color = red] (c) circle (2pt);
  \draw[color = red] (c) circle [radius = 4pt];
  \draw[color = red] (c) circle [radius = 6pt];
  \fill[color = blue] (d) circle (2pt);
  \fill[color = blue] (e) circle (2pt);
  \fill[color = blue] (f) circle (2pt);
  \draw[->, color = blue] ($1/3*(b) + 2/3*(d)$) -- ($1/3*(b) + 2/3*(d)!18pt!90:(b)$);
  \draw[->, color = blue] ($1/3*(c) + 2/3*(d)$) -- ($1/3*(c) + 2/3*(d)!18pt!90:(b)$);
  \draw[->, color = blue] ($1/3*(c) + 2/3*(e)$) -- ($1/3*(c) + 2/3*(e)!18pt!90:(c)$);
  \draw[->, color = blue] ($1/3*(a) + 2/3*(e)$) -- ($1/3*(a) + 2/3*(e)!18pt!90:(c)$);
  \draw[->, color = blue] ($1/3*(a) + 2/3*(f)$) -- ($1/3*(a) + 2/3*(f)!18pt!90:(a)$);
  \draw[->, color = blue] ($1/3*(b) + 2/3*(f)$) -- ($1/3*(b) + 2/3*(f)!18pt!90:(a)$);

  \coordinate (x) at (3.5, {sqrt(3)});
  \coordinate (y) at (2.5, 0);
  \coordinate (z) at (4.5, 0);
  \coordinate (u) at ($0.5*(y) + 0.5*(z)$);
  \coordinate (v) at ($0.5*(z) + 0.5*(x)$);
  \coordinate (w) at ($0.5*(x) + 0.5*(y)$);
  \draw (x) -- (y) -- (z) -- cycle;
  \fill ($1/3*(x) + 1/3*(y) + 1/3*(z)$) circle (2pt);
  \fill[color = red] (x) circle (2pt);
  \draw[color = red] (x) circle [radius = 4pt];
  \draw[color = red] (x) circle [radius = 6pt];
  \draw[color = red] (x) circle [radius = 8pt];
  \draw[color = red] (x) circle [radius = 10pt];
  \fill[color = red] (y) circle (2pt);
  \draw[color = red] (y) circle [radius = 4pt];
  \draw[color = red] (y) circle [radius = 6pt];
  \draw[color = red] (y) circle [radius = 8pt];
  \draw[color = red] (y) circle [radius = 10pt];
  \fill[color = red] (z) circle (2pt);
  \draw[color = red] (z) circle [radius = 4pt];
  \draw[color = red] (z) circle [radius = 6pt];
  \draw[color = red] (z) circle [radius = 8pt];
  \draw[color = red] (z) circle [radius = 10pt];
  \draw[->, color = blue] (u) -- ($(u)!12pt!180:(x)$);
  \draw[->, color = blue] (v) -- ($(v)!12pt!180:(y)$);
  \draw[->, color = blue] (w) -- ($(w)!12pt!180:(z)$);
  \draw[-{Implies[]}, double distance = 2pt, color = blue] ($1/3*(y) + 2/3*(u)$) -- ($1/3*(y) + 2/3*(u)!24pt!90:(y)$);
  \draw[-{Implies[]}, double distance = 2pt, color = blue] ($1/3*(z) + 2/3*(u)$) -- ($1/3*(z) + 2/3*(u)!24pt!90:(y)$);
  \draw[-{Implies[]}, double distance = 2pt, color = blue] ($1/3*(z) + 2/3*(v)$) -- ($1/3*(z) + 2/3*(v)!24pt!90:(z)$);
  \draw[-{Implies[]}, double distance = 2pt, color = blue] ($1/3*(x) + 2/3*(v)$) -- ($1/3*(x) + 2/3*(v)!24pt!90:(z)$);
  \draw[-{Implies[]}, double distance = 2pt, color = blue] ($1/3*(x) + 2/3*(w)$) -- ($1/3*(x) + 2/3*(w)!24pt!90:(x)$);
  \draw[-{Implies[]}, double distance = 2pt, color = blue] ($1/3*(y) + 2/3*(w)$) -- ($1/3*(y) + 2/3*(w)!24pt!90:(x)$);
\end{tikzpicture}
\\
\begin{tikzpicture}
  \node at (0, 5.1962) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (0.23077, 4.7964) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (0.46154, 4.3967) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (0.69231, 3.997) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (0.92308, 3.5973) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (1.1538, 3.1976) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (1.3846, 2.7979) [circle, shape = circle, inner sep = 1pt, draw = blue, fill = blue!20] {{\color{blue}\footnotesize $1$}};
  \node at (1.6154, 2.3982) [circle, shape = circle, inner sep = 1pt, draw = blue, fill = blue!20] {{\color{blue}\footnotesize $1$}};
  \node at (1.8462, 1.9985) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (2.0769, 1.5988) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (2.3077, 1.1991) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (2.5385, 0.79941) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (2.7692, 0.3997) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (3, 0) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (-0.23077, 4.7964) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (0, 4.3967) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (0.23077, 3.997) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (0.46154, 3.5973) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (0.69231, 3.1976) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (0.92308, 2.7979) [circle, shape = circle, inner sep = 1pt, draw = blue, fill = blue!20] {{\color{blue}\footnotesize $1$}};
  \node at (1.1538, 2.3982) [circle, shape = circle, inner sep = 1pt, draw = blue, fill = blue!20] {{\color{blue}\footnotesize $1$}};
  \node at (1.3846, 1.9985) [circle, shape = circle, inner sep = 1pt, draw = blue, fill = blue!20] {{\color{blue}\footnotesize $1$}};
  \node at (1.6154, 1.5988) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (1.8462, 1.1991) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (2.0769, 0.79941) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (2.3077, 0.3997) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (2.5385, 0) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (-0.46154, 4.3967) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (-0.23077, 3.997) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (0, 3.5973) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (0.23077, 3.1976) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (0.46154, 2.7979) [circle, shape = circle, inner sep = 1pt, draw = black, fill = black!20] {{\color{black}\footnotesize $0$}};
  \node at (0.69231, 2.3982) [circle, shape = circle, inner sep = 1pt, draw = black, fill = black!20] {{\color{black}\footnotesize $0$}};
  \node at (0.92308, 1.9985) [circle, shape = circle, inner sep = 1pt, draw = black, fill = black!20] {{\color{black}\footnotesize $0$}};
  \node at (1.1538, 1.5988) [circle, shape = circle, inner sep = 1pt, draw = black, fill = black!20] {{\color{black}\footnotesize $0$}};
  \node at (1.3846, 1.1991) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (1.6154, 0.79941) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (1.8462, 0.3997) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (2.0769, 0) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (-0.69231, 3.997) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (-0.46154, 3.5973) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (-0.23077, 3.1976) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (0, 2.7979) [circle, shape = circle, inner sep = 1pt, draw = black, fill = black!20] {{\color{black}\footnotesize $0$}};
  \node at (0.23077, 2.3982) [circle, shape = circle, inner sep = 1pt, draw = black, fill = black!20] {{\color{black}\footnotesize $0$}};
  \node at (0.46154, 1.9985) [circle, shape = circle, inner sep = 1pt, draw = black, fill = black!20] {{\color{black}\footnotesize $0$}};
  \node at (0.69231, 1.5988) [circle, shape = circle, inner sep = 1pt, draw = black, fill = black!20] {{\color{black}\footnotesize $0$}};
  \node at (0.92308, 1.1991) [circle, shape = circle, inner sep = 1pt, draw = black, fill = black!20] {{\color{black}\footnotesize $0$}};
  \node at (1.1538, 0.79941) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (1.3846, 0.3997) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (1.6154, 0) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (-0.92308, 3.5973) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (-0.69231, 3.1976) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (-0.46154, 2.7979) [circle, shape = circle, inner sep = 1pt, draw = black, fill = black!20] {{\color{black}\footnotesize $0$}};
  \node at (-0.23077, 2.3982) [circle, shape = circle, inner sep = 1pt, draw = black, fill = black!20] {{\color{black}\footnotesize $0$}};
  \node at (0, 1.9985) [circle, shape = circle, inner sep = 1pt, draw = black, fill = black!20] {{\color{black}\footnotesize $0$}};
  \node at (0.23077, 1.5988) [circle, shape = circle, inner sep = 1pt, draw = black, fill = black!20] {{\color{black}\footnotesize $0$}};
  \node at (0.46154, 1.1991) [circle, shape = circle, inner sep = 1pt, draw = black, fill = black!20] {{\color{black}\footnotesize $0$}};
  \node at (0.69231, 0.79941) [circle, shape = circle, inner sep = 1pt, draw = black, fill = black!20] {{\color{black}\footnotesize $0$}};
  \node at (0.92308, 0.3997) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (1.1538, 0) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (-1.1538, 3.1976) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (-0.92308, 2.7979) [circle, shape = circle, inner sep = 1pt, draw = blue, fill = blue!20] {{\color{blue}\footnotesize $1$}};
  \node at (-0.69231, 2.3982) [circle, shape = circle, inner sep = 1pt, draw = black, fill = black!20] {{\color{black}\footnotesize $0$}};
  \node at (-0.46154, 1.9985) [circle, shape = circle, inner sep = 1pt, draw = black, fill = black!20] {{\color{black}\footnotesize $0$}};
  \node at (-0.23077, 1.5988) [circle, shape = circle, inner sep = 1pt, draw = black, fill = black!20] {{\color{black}\footnotesize $0$}};
  \node at (0, 1.1991) [circle, shape = circle, inner sep = 1pt, draw = black, fill = black!20] {{\color{black}\footnotesize $0$}};
  \node at (0.23077, 0.79941) [circle, shape = circle, inner sep = 1pt, draw = black, fill = black!20] {{\color{black}\footnotesize $0$}};
  \node at (0.46154, 0.3997) [circle, shape = circle, inner sep = 1pt, draw = blue, fill = blue!20] {{\color{blue}\footnotesize $1$}};
  \node at (0.69231, 0) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (-1.3846, 2.7979) [circle, shape = circle, inner sep = 1pt, draw = blue, fill = blue!20] {{\color{blue}\footnotesize $1$}};
  \node at (-1.1538, 2.3982) [circle, shape = circle, inner sep = 1pt, draw = blue, fill = blue!20] {{\color{blue}\footnotesize $1$}};
  \node at (-0.92308, 1.9985) [circle, shape = circle, inner sep = 1pt, draw = black, fill = black!20] {{\color{black}\footnotesize $0$}};
  \node at (-0.69231, 1.5988) [circle, shape = circle, inner sep = 1pt, draw = black, fill = black!20] {{\color{black}\footnotesize $0$}};
  \node at (-0.46154, 1.1991) [circle, shape = circle, inner sep = 1pt, draw = black, fill = black!20] {{\color{black}\footnotesize $0$}};
  \node at (-0.23077, 0.79941) [circle, shape = circle, inner sep = 1pt, draw = black, fill = black!20] {{\color{black}\footnotesize $0$}};
  \node at (0, 0.3997) [circle, shape = circle, inner sep = 1pt, draw = blue, fill = blue!20] {{\color{blue}\footnotesize $1$}};
  \node at (0.23077, 0) [circle, shape = circle, inner sep = 1pt, draw = blue, fill = blue!20] {{\color{blue}\footnotesize $1$}};
  \node at (-1.6154, 2.3982) [circle, shape = circle, inner sep = 1pt, draw = blue, fill = blue!20] {{\color{blue}\footnotesize $1$}};
  \node at (-1.3846, 1.9985) [circle, shape = circle, inner sep = 1pt, draw = blue, fill = blue!20] {{\color{blue}\footnotesize $1$}};
  \node at (-1.1538, 1.5988) [circle, shape = circle, inner sep = 1pt, draw = black, fill = black!20] {{\color{black}\footnotesize $0$}};
  \node at (-0.92308, 1.1991) [circle, shape = circle, inner sep = 1pt, draw = black, fill = black!20] {{\color{black}\footnotesize $0$}};
  \node at (-0.69231, 0.79941) [circle, shape = circle, inner sep = 1pt, draw = black, fill = black!20] {{\color{black}\footnotesize $0$}};
  \node at (-0.46154, 0.3997) [circle, shape = circle, inner sep = 1pt, draw = blue, fill = blue!20] {{\color{blue}\footnotesize $1$}};
  \node at (-0.23077, 0) [circle, shape = circle, inner sep = 1pt, draw = blue, fill = blue!20] {{\color{blue}\footnotesize $1$}};
  \node at (-1.8462, 1.9985) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (-1.6154, 1.5988) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (-1.3846, 1.1991) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (-1.1538, 0.79941) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (-0.92308, 0.3997) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (-0.69231, 0) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (-2.0769, 1.5988) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (-1.8462, 1.1991) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (-1.6154, 0.79941) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (-1.3846, 0.3997) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (-1.1538, 0) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (-2.3077, 1.1991) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (-2.0769, 0.79941) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (-1.8462, 0.3997) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (-1.6154, 0) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (-2.5385, 0.79941) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (-2.3077, 0.3997) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (-2.0769, 0) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (-2.7692, 0.3997) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (-2.5385, 0) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
  \node at (-3, 0) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!20] {{\color{red}\footnotesize $2$}};
\end{tikzpicture}
\qquad
\begin{tikzpicture}
  \coordinate (a) at (0, 4.3967);
  \coordinate (b) at (2.3077, 0.3997);
  \coordinate (c) at (-2.3077, 0.3997);
  \coordinate (d) at ($0.5*(b) + 0.5*(c)$);
  \coordinate (e) at ($0.5*(c) + 0.5*(a)$);
  \coordinate (f) at ($0.5*(a) + 0.5*(b)$);
  \coordinate (db) at ($0.5*(b) + 0.5*(d)$);
  \coordinate (ec) at ($0.5*(c) + 0.5*(e)$);
  \coordinate (fa) at ($0.5*(a) + 0.5*(f)$);
  \coordinate (dc) at ($0.5*(d) + 0.5*(c)$);
  \coordinate (ea) at ($0.5*(e) + 0.5*(a)$);
  \coordinate (fb) at ($0.5*(f) + 0.5*(b)$);
  \draw (a) -- (b) -- (c) -- cycle;
  \fill (a) circle (2pt) [color = red];
  \draw [color = red] (a) circle [radius = 6pt];
  \draw [color = red] (a) circle [radius = 10pt];
  \draw [color = red] (a) circle [radius = 14pt];
  \draw [color = red] (a) circle [radius = 18pt];
  \draw [color = red] (a) circle [radius = 22pt];
  \fill (b) circle (2pt) [color = red];
  \draw [color = red] (b) circle [radius = 6pt];
  \draw [color = red] (b) circle [radius = 10pt];
  \draw [color = red] (b) circle [radius = 14pt];
  \draw [color = red] (b) circle [radius = 18pt];
  \draw [color = red] (b) circle [radius = 22pt];
  \fill (c) circle (2pt) [color = red];
  \draw [color = red] (c) circle [radius = 6pt];
  \draw [color = red] (c) circle [radius = 10pt];
  \draw [color = red] (c) circle [radius = 14pt];
  \draw [color = red] (c) circle [radius = 18pt];
  \draw [color = red] (c) circle [radius = 22pt];
  \fill ($1/3*(b) + 2/3*(c)$) circle (2pt) [color = blue];
  \fill ($1/3*(c) + 2/3*(a)$) circle (2pt) [color = blue];
  \fill ($1/3*(a) + 2/3*(b)$) circle (2pt) [color = blue];
  \fill ($1/3*(b) + 2/3*(a)$) circle (2pt) [color = blue];
  \fill ($1/3*(c) + 2/3*(b)$) circle (2pt) [color = blue];
  \fill ($1/3*(a) + 2/3*(c)$) circle (2pt) [color = blue];
  \draw[->, color = blue] (d) -- ($(d)!24pt!180:(a)$);
  \draw[->, color = blue] (e) -- ($(e)!24pt!180:(b)$);
  \draw[->, color = blue] (f) -- ($(f)!24pt!180:(c)$);
  \draw[->, color = blue] (db) -- ($(db)!24pt!180:(f)$);
  \draw[->, color = blue] (ec) -- ($(ec)!24pt!180:(d)$);
  \draw[->, color = blue] (fa) -- ($(fa)!24pt!180:(e)$);
  \draw[->, color = blue] (dc) -- ($(dc)!24pt!180:(e)$);
  \draw[->, color = blue] (ea) -- ($(ea)!24pt!180:(f)$);
  \draw[->, color = blue] (fb) -- ($(fb)!24pt!180:(d)$);
  \fill (0.46154, 2.7979) circle (2pt);
  \fill (0.69231, 2.3982) circle (2pt);
  \fill (0.92308, 1.9985) circle (2pt);
  \fill (1.1538, 1.5988) circle (2pt);
  \fill (0, 2.7979) circle (2pt);
  \fill (0.23077, 2.3982) circle (2pt);
  \fill (0.46154, 1.9985) circle (2pt);
  \fill (0.69231, 1.5988) circle (2pt);
  \fill (0.92308, 1.1991) circle (2pt);
  \fill (-0.46154, 2.7979) circle (2pt);
  \fill (-0.23077, 2.3982) circle (2pt);
  \fill (0, 1.9985) circle (2pt);
  \fill (0.23077, 1.5988) circle (2pt);
  \fill (0.46154, 1.1991) circle (2pt);
  \fill (0.69231, 0.79941) circle (2pt);
  \fill (-0.69231, 2.3982) circle (2pt);
  \fill (-0.46154, 1.9985) circle (2pt);
  \fill (-0.23077, 1.5988) circle (2pt);
  \fill (0, 1.1991) circle (2pt);
  \fill (0.23077, 0.79941) circle (2pt);
  \fill (-0.92308, 1.9985) circle (2pt);
  \fill (-0.69231, 1.5988) circle (2pt);
  \fill (-0.46154, 1.1991) circle (2pt);
  \fill (-0.23077, 0.79941) circle (2pt);
  \fill (-1.1538, 1.5988) circle (2pt);
  \fill (-0.92308, 1.1991) circle (2pt);
  \fill (-0.69231, 0.79941) circle (2pt);
\end{tikzpicture}
\begin{tikzpicture}[scale = 0.75]
  \node at (0, 5.1962) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (0.6, 4.1569) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (1.2, 3.1177) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (1.8, 2.0785) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (2.4, 1.0392) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (3, 0) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (-0.6, 4.1569) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (0, 3.1177) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (0.6, 2.0785) [circle, shape = circle, inner sep = 2pt, draw = blue, fill = blue!10] {{\color{blue} $1$}};
  \node at (1.2, 1.0392) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (1.8, 0) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (-1.2, 3.1177) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (-0.6, 2.0785) [circle, shape = circle, inner sep = 2pt, draw = blue, fill = blue!10] {{\color{blue} $1$}};
  \node at (0, 1.0392) [circle, shape = circle, inner sep = 2pt, draw = blue, fill = blue!10] {{\color{blue} $1$}};
  \node at (0.6, 0) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (-1.8, 2.0785) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (-1.2, 1.0392) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (-0.6, 0) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (-2.4, 1.0392) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (-1.8, 0) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (-3, 0) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \draw[color = red, thick] (- 0.34, 4.8562) rectangle (0.34, 5.5362);
  \draw[color = red, thick] (0.34, 5.1962) -- (4, 5.1962) node (d0) [anchor = west] {\large$\Sigma_{\{1, 2\}, 0}(\mathbb{I}_2, 5) = \{(5, 0, 0)\}$};
  \draw[color = red, thick] (- 0.94, 3.8169) rectangle (0.94, 4.4969);
  \draw[color = red, thick] (0.94, 4.1569) -- (4, 4.1569) node (d1) [anchor = west] {\large$\Sigma_{\{1, 2\}, 1}(\mathbb{I}_2, 5) = \{(4, 1, 0), (4, 0, 1)\}$};
  \draw[color = red, thick] (- 1.54, 2.7777) rectangle (1.54, 3.4577);
  \draw[color = red, thick] (1.54, 3.1177) -- (4, 3.1177) node (d2) [anchor = west] {\large$\Sigma_{\{1, 2\}, 2}(\mathbb{I}_2, 5) = \{(3, 2, 0), (3, 1, 1), (3, 0, 2)\}$};
  \draw[color = blue, thick] (- 0.34, 0.6992) rectangle (0.34, 1.3792);
  \draw[color = blue, thick] (0, 1.3792) -- (0, 1.5588) -- (4, 1.5588) node (n1) [anchor = west] {\large$\Sigma_{\{0\}, 1}(\mathbb{I}_2, 5) = \{(1, 2, 2)\}$};

  \coordinate (a) at (18, {sqrt(22.6875)});
  \coordinate (b) at (15.5, {sqrt(0.1875)});
  \coordinate (c) at (20.5, {sqrt(0.1875)});
  \coordinate (d) at ($0.5*(b) + 0.5*(c)$);
  \coordinate (e) at ($0.5*(c) + 0.5*(a)$);
  \coordinate (f) at ($0.5*(a) + 0.5*(b)$);
  \draw[thick] (a) -- (b) -- (c) -- cycle;
  \fill[color = red, thick] (a) circle (4pt);
  \draw[color = red, thick] (a) circle [radius = 10pt];
  \draw[color = red, thick] (a) circle [radius = 16pt];
  \fill[color = red, thick] (b) circle (4pt);
  \draw[color = red, thick] (b) circle [radius = 10pt];
  \draw[color = red, thick] (b) circle [radius = 16pt];
  \fill[color = red, thick] (c) circle (4pt);
  \draw[color = red, thick] (c) circle [radius = 10pt];
  \draw[color = red, thick] (c) circle [radius = 16pt];
  \draw[->, color = blue, thick] (d) -- ($(d)!24pt!180:(a)$);
  \draw[->, color = blue, thick] (e) -- ($(e)!24pt!180:(b)$);
  \draw[->, color = blue, thick] (f) -- ($(f)!24pt!180:(c)$);
  \draw[dashed, color = red] ($(d0) + (d0) - (4, 5.1962)$) -- (a);
  \draw[dashed, color = red] ($(d1) + (d1) - (4, 4.1569)$) -- ($(a) - (0, 10pt)$);
  \draw[dashed, color = red] ($(d2) + (d2) - (4, 3.1177)$) -- ($(a) - (0, 16pt)$);
  \draw[dashed, color = blue] (n1) |- ($(d)!18pt!180:(a)$);
\end{tikzpicture}
\begin{tikzpicture}[scale = 0.75]
  \node at (0, 5.1962) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (0.5, 4.3301) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (1, 3.4641) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (1.5, 2.5981) [circle, shape = circle, inner sep = 2pt, draw = blue, fill = blue!10] {{\color{blue} $1$}};
  \node at (2, 1.7321) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (2.5, 0.86603) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (3, 0) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (-0.5, 4.3301) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (0, 3.4641) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (0.5, 2.5981) [circle, shape = circle, inner sep = 2pt, draw = blue, fill = blue!10] {{\color{blue} $1$}};
  \node at (1, 1.7321) [circle, shape = circle, inner sep = 2pt, draw = blue, fill = blue!10] {{\color{blue} $1$}};
  \node at (1.5, 0.86603) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (2, 0) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (-1, 3.4641) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (-0.5, 2.5981) [circle, shape = circle, inner sep = 2pt, draw = blue, fill = blue!10] {{\color{blue} $1$}};
  \node at (0, 1.7321) [circle, shape = circle, inner sep = 2pt, draw = black, fill = black!10] {{\color{black} $0$}};
  \node at (0.5, 0.86603) [circle, shape = circle, inner sep = 2pt, draw = blue, fill = blue!10] {{\color{blue} $1$}};
  \node at (1, 0) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (-1.5, 2.5981) [circle, shape = circle, inner sep = 2pt, draw = blue, fill = blue!10] {{\color{blue} $1$}};
  \node at (-1, 1.7321) [circle, shape = circle, inner sep = 2pt, draw = blue, fill = blue!10] {{\color{blue} $1$}};
  \node at (-0.5, 0.86603) [circle, shape = circle, inner sep = 2pt, draw = blue, fill = blue!10] {{\color{blue} $1$}};
  \node at (0, 0) [circle, shape = circle, inner sep = 2pt, draw = blue, fill = blue!10] {{\color{blue} $1$}};
  \node at (-2, 1.7321) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (-1.5, 0.86603) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (-1, 0) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (-2.5, 0.86603) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (-2, 0) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (-3, 0) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \draw[color = red, thick] (- 0.34, 4.8562) rectangle (0.34, 5.5362);
  \draw[color = red, thick] (0.34, 5.1962) -- (4, 5.1962) node [anchor = west] {\large$\Sigma_{\{1, 2\}, 0}(\mathbb{I}_2, 6) = \{(6, 0, 0)\}$};
  \draw[color = red, thick] (- 0.84, 3.9901) rectangle (0.84, 4.6701);
  \draw[color = red, thick] (0.84, 4.3301) -- (4, 4.3301) node [anchor = west] {\large$\Sigma_{\{1, 2\}, 1}(\mathbb{I}_2, 6) = \{(5, 1, 0), (5, 0, 1)\}$};
  \draw[color = red, thick] (- 1.34, 3.1241) rectangle (1.34, 3.8041);
  \draw[color = red, thick] (1.34, 3.4641) -- (4, 3.4641) node [anchor = west] {\large$\Sigma_{\{1, 2\}, 2}(\mathbb{I}_2, 6) = \{(4, 2, 0), (4, 1, 1), (4, 0, 2)\}$};
  \draw[color = blue, thick] (-0.84, 0.52603) rectangle (0.84, 1.20603);
  \draw[color = blue, thick] (0, 1.20603) -- (0, 1.29906) -- (4, 1.29906) node [anchor = west] {\large$\Sigma_{\{0\}, 1}(\mathbb{I}_2, 6) = \{(1, 3, 2), (1, 2, 3)\}$};
  \draw[color = blue, thick] (-0.34, - 0.34) rectangle (0.34, 0.34);
  \draw[color = blue, thick] (0, 0.34) -- (0, 0.43302) -- (4, 0.43302) node [anchor = west] {\large$\Sigma_{\{0\}, 0}(\mathbb{I}_2, 6) = \{(0, 3, 3)\}$};
\end{tikzpicture}
\begin{tikzpicture}[scale = 0.75]
  \node at (0, 5.1962) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (0.42857, 4.4538) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (0.85714, 3.7115) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (1.2857, 2.9692) [circle, shape = circle, inner sep = 2pt, draw = blue, fill = blue!10] {{\color{blue} $1$}};
  \node at (1.7143, 2.2269) [circle, shape = circle, inner sep = 2pt, draw = blue, fill = blue!10] {{\color{blue} $1$}};
  \node at (2.1429, 1.4846) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (2.5714, 0.74231) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (3, 0) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (-0.42857, 4.4538) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (0, 3.7115) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (0.42857, 2.9692) [circle, shape = circle, inner sep = 2pt, draw = blue, fill = blue!10] {{\color{blue} $1$}};
  \node at (0.85714, 2.2269) [circle, shape = circle, inner sep = 2pt, draw = blue, fill = blue!10] {{\color{blue} $1$}};
  \node at (1.2857, 1.4846) [circle, shape = circle, inner sep = 2pt, draw = blue, fill = blue!10] {{\color{blue} $1$}};
  \node at (1.7143, 0.74231) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (2.1429, 0) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (-0.85714, 3.7115) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (-0.42857, 2.9692) [circle, shape = circle, inner sep = 2pt, draw = blue, fill = blue!10] {{\color{blue} $1$}};
  \node at (0, 2.2269) [circle, shape = circle, inner sep = 2pt, draw = black, fill = black!10] {{\color{black} $0$}};
  \node at (0.42857, 1.4846) [circle, shape = circle, inner sep = 2pt, draw = black, fill = black!10] {{\color{black} $0$}};
  \node at (0.85714, 0.74231) [circle, shape = circle, inner sep = 2pt, draw = blue, fill = blue!10] {{\color{blue} $1$}};
  \node at (1.2857, 0) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (-1.2857, 2.9692) [circle, shape = circle, inner sep = 2pt, draw = blue, fill = blue!10] {{\color{blue} $1$}};
  \node at (-0.85714, 2.2269) [circle, shape = circle, inner sep = 2pt, draw = blue, fill = blue!10] {{\color{blue} $1$}};
  \node at (-0.42857, 1.4846) [circle, shape = circle, inner sep = 2pt, draw = black, fill = black!10] {{\color{black} $0$}};
  \node at (0, 0.74231) [circle, shape = circle, inner sep = 2pt, draw = blue, fill = blue!10] {{\color{blue} $1$}};
  \node at (0.42857, 0) [circle, shape = circle, inner sep = 2pt, draw = blue, fill = blue!10] {{\color{blue} $1$}};
  \node at (-1.7143, 2.2269) [circle, shape = circle, inner sep = 2pt, draw = blue, fill = blue!10] {{\color{blue} $1$}};
  \node at (-1.2857, 1.4846) [circle, shape = circle, inner sep = 2pt, draw = blue, fill = blue!10] {{\color{blue} $1$}};
  \node at (-0.85714, 0.74231) [circle, shape = circle, inner sep = 2pt, draw = blue, fill = blue!10] {{\color{blue} $1$}};
  \node at (-0.42857, 0) [circle, shape = circle, inner sep = 2pt, draw = blue, fill = blue!10] {{\color{blue} $1$}};
  \node at (-2.1429, 1.4846) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (-1.7143, 0.74231) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (-1.2857, 0) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (-2.5714, 0.74231) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (-2.1429, 0) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (-3, 0) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \draw[color = red, thick] (- 0.34, 4.8562) rectangle (0.34, 5.5362);
  \draw[color = red, thick] (0.34, 5.1962) -- (4, 5.1962) node [anchor = west] {\large$\Sigma_{\{1, 2\}, 0}(\mathbb{I}_2, 7) = \{(7, 0, 0)\}$};
  \draw[color = red, thick] (- 0.76857, 4.1138) rectangle (0.76857, 4.7938);
  \draw[color = red, thick] (0.76857, 4.4538) -- (4, 4.4538) node [anchor = west] {\large$\Sigma_{\{1, 2\}, 1}(\mathbb{I}_2, 7) = \{(6, 1, 0), (6, 0, 1)\}$};
  \draw[color = red, thick] (- 1.19714, 4.0515) rectangle (1.19714, 3.3738);
  \draw[color = red, thick] (1.19714, 3.7115) -- (4, 3.7115) node [anchor = west] {\large$\Sigma_{\{1, 2\}, 2}(\mathbb{I}_2, 7) = \{(5, 2, 0), (5, 1, 1), (5, 0, 2)\}$};
  \draw[color = blue, thick] (- 1.19714, 0.40231) rectangle (1.19714, 1.08231);
  \draw[color = blue, thick] (0, 1.08231) -- (0, 1.11345) -- (4, 1.11345) node [anchor = west] {\large$\Sigma_{\{0\}, 1}(\mathbb{I}_2, 7) = \{(1, 4, 2), (1, 3, 3), (1, 2, 4)\}$};
  \draw[color = blue, thick] (- 0.76857, - 0.34) rectangle (0.76857, 0.34);
  \draw[color = blue, thick] (0, 0.34) -- (0, 0.37115) -- (4, 0.37115) node [anchor = west] {\large$\Sigma_{\{0\}, 0}(\mathbb{I}_2, 7) = \{(0, 4, 3), (0, 3, 4)\}$};
\end{tikzpicture}
\begin{tikzpicture}[scale = 0.75]
  \node at (0, 5.1962) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (0.5, 4.3301) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (1, 3.4641) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (1.5, 2.5981) [circle, shape = circle, inner sep = 2pt, draw = blue, fill = blue!10] {{\color{blue} $1$}};
  \node at (2, 1.7321) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (2.5, 0.86603) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (3, 0) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (-0.5, 4.3301) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (0, 3.4641) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (0.5, 2.5981) [circle, shape = circle, inner sep = 2pt, draw = blue, fill = blue!10] {{\color{blue} $1$}};
  \node at (1, 1.7321) [circle, shape = circle, inner sep = 2pt, draw = blue, fill = blue!10] {{\color{blue} $1$}};
  \node at (1.5, 0.86603) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (2, 0) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (-1, 3.4641) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (-0.5, 2.5981) [circle, shape = circle, inner sep = 2pt, draw = blue, fill = blue!10] {{\color{blue} $1$}};
  \node at (0, 1.7321) [circle, shape = circle, inner sep = 2pt, draw = black, fill = black!10] {{\color{black} $0$}};
  \node at (0.5, 0.86603) [circle, shape = circle, inner sep = 2pt, draw = blue, fill = blue!10] {{\color{blue} $1$}};
  \node at (1, 0) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (-1.5, 2.5981) [circle, shape = circle, inner sep = 2pt, draw = blue, fill = blue!10] {{\color{blue} $1$}};
  \node at (-1, 1.7321) [circle, shape = circle, inner sep = 2pt, draw = blue, fill = blue!10] {{\color{blue} $1$}};
  \node at (-0.5, 0.86603) [circle, shape = circle, inner sep = 2pt, draw = blue, fill = blue!10] {{\color{blue} $1$}};
  \node at (0, 0) [circle, shape = circle, inner sep = 2pt, draw = blue, fill = blue!10] {{\color{blue} $1$}};
  \node at (-2, 1.7321) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (-1.5, 0.86603) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (-1, 0) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (-2.5, 0.86603) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (-2, 0) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
  \node at (-3, 0) [circle, shape = circle, inner sep = 2pt, draw = red, fill = red!10] {{\color{red} $2$}};
\end{tikzpicture}
\begin{tikzpicture}[scale = 0.75]
  \node at (0, 5.1962) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!10] {{\color{red}\footnotesize $2$}};
  \node at (0.33333, 4.6188) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!10] {{\color{red}\footnotesize $2$}};
  \node at (0.66667, 4.0415) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!10] {{\color{red}\footnotesize $2$}};
  \node at (1, 3.4641) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!10] {{\color{red}\footnotesize $2$}};
  \node at (1.3333, 2.8868) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!10] {{\color{red}\footnotesize $2$}};
  \node at (1.6667, 2.3094) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!10] {{\color{red}\footnotesize $2$}};
  \node at (2, 1.7321) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!10] {{\color{red}\footnotesize $2$}};
  \node at (2.3333, 1.1547) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!10] {{\color{red}\footnotesize $2$}};
  \node at (2.6667, 0.57735) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!10] {{\color{red}\footnotesize $2$}};
  \node at (3, 0) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!10] {{\color{red}\footnotesize $2$}};
  \node at (-0.33333, 4.6188) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!10] {{\color{red}\footnotesize $2$}};
  \node at (0, 4.0415) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!10] {{\color{red}\footnotesize $2$}};
  \node at (0.33333, 3.4641) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!10] {{\color{red}\footnotesize $2$}};
  \node at (0.66667, 2.8868) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!10] {{\color{red}\footnotesize $2$}};
  \node at (1, 2.3094) [circle, shape = circle, inner sep = 1pt, draw = blue, fill = blue!10] {{\color{blue}\footnotesize $1$}};
  \node at (1.3333, 1.7321) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!10] {{\color{red}\footnotesize $2$}};
  \node at (1.6667, 1.1547) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!10] {{\color{red}\footnotesize $2$}};
  \node at (2, 0.57735) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!10] {{\color{red}\footnotesize $2$}};
  \node at (2.3333, 0) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!10] {{\color{red}\footnotesize $2$}};
  \node at (-0.66667, 4.0415) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!10] {{\color{red}\footnotesize $2$}};
  \node at (-0.33333, 3.4641) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!10] {{\color{red}\footnotesize $2$}};
  \node at (0, 2.8868) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!10] {{\color{red}\footnotesize $2$}};
  \node at (0.33333, 2.3094) [circle, shape = circle, inner sep = 1pt, draw = blue, fill = blue!10] {{\color{blue}\footnotesize $1$}};
  \node at (0.66667, 1.7321) [circle, shape = circle, inner sep = 1pt, draw = blue, fill = blue!10] {{\color{blue}\footnotesize $1$}};
  \node at (1, 1.1547) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!10] {{\color{red}\footnotesize $2$}};
  \node at (1.3333, 0.57735) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!10] {{\color{red}\footnotesize $2$}};
  \node at (1.6667, 0) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!10] {{\color{red}\footnotesize $2$}};
  \node at (-1, 3.4641) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!10] {{\color{red}\footnotesize $2$}};
  \node at (-0.66667, 2.8868) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!10] {{\color{red}\footnotesize $2$}};
  \node at (-0.33333, 2.3094) [circle, shape = circle, inner sep = 1pt, draw = blue, fill = blue!10] {{\color{blue}\footnotesize $1$}};
  \node at (0, 1.7321) [circle, shape = circle, inner sep = 1pt, draw = black, fill = black!10] {{\color{black}\footnotesize $0$}};
  \node at (0.33333, 1.1547) [circle, shape = circle, inner sep = 1pt, draw = blue, fill = blue!10] {{\color{blue}\footnotesize $1$}};
  \node at (0.66667, 0.57735) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!10] {{\color{red}\footnotesize $2$}};
  \node at (1, 0) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!10] {{\color{red}\footnotesize $2$}};
  \node at (-1.3333, 2.8868) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!10] {{\color{red}\footnotesize $2$}};
  \node at (-1, 2.3094) [circle, shape = circle, inner sep = 1pt, draw = blue, fill = blue!10] {{\color{blue}\footnotesize $1$}};
  \node at (-0.66667, 1.7321) [circle, shape = circle, inner sep = 1pt, draw = blue, fill = blue!10] {{\color{blue}\footnotesize $1$}};
  \node at (-0.33333, 1.1547) [circle, shape = circle, inner sep = 1pt, draw = blue, fill = blue!10] {{\color{blue}\footnotesize $1$}};
  \node at (0, 0.57735) [circle, shape = circle, inner sep = 1pt, draw = blue, fill = blue!10] {{\color{blue}\footnotesize $1$}};
  \node at (0.33333, 0) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!10] {{\color{red}\footnotesize $2$}};
  \node at (-1.6667, 2.3094) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!10] {{\color{red}\footnotesize $2$}};
  \node at (-1.3333, 1.7321) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!10] {{\color{red}\footnotesize $2$}};
  \node at (-1, 1.1547) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!10] {{\color{red}\footnotesize $2$}};
  \node at (-0.66667, 0.57735) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!10] {{\color{red}\footnotesize $2$}};
  \node at (-0.33333, 0) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!10] {{\color{red}\footnotesize $2$}};
  \node at (-2, 1.7321) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!10] {{\color{red}\footnotesize $2$}};
  \node at (-1.6667, 1.1547) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!10] {{\color{red}\footnotesize $2$}};
  \node at (-1.3333, 0.57735) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!10] {{\color{red}\footnotesize $2$}};
  \node at (-1, 0) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!10] {{\color{red}\footnotesize $2$}};
  \node at (-2.3333, 1.1547) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!10] {{\color{red}\footnotesize $2$}};
  \node at (-2, 0.57735) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!10] {{\color{red}\footnotesize $2$}};
  \node at (-1.6667, 0) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!10] {{\color{red}\footnotesize $2$}};
  \node at (-2.6667, 0.57735) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!10] {{\color{red}\footnotesize $2$}};
  \node at (-2.3333, 0) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!10] {{\color{red}\footnotesize $2$}};
  \node at (-3, 0) [circle, shape = circle, inner sep = 1pt, draw = red, fill = red!10] {{\color{red}\footnotesize $2$}};
\end{tikzpicture}
\end{document}
